Persistent Teacher Anchoring for Tool-Using Agents

Distillation is common in LLM post-training, where on-policy knowledge distillation (OPKD) uses student-generated trajectories to prepare the student for downstream RL. At each state, the student matches a next-token distribution supplied by the teacher. As the rollout enters states the teacher would not visit, the teacher-student distribution gap can accumulate. In tool use, this gap becomes consequential because student-written calls execute before supervision and their observations shape later prefixes. Proposer-verifier generation addresses this drift by letting the teacher decide which student-proposed text is retained during generation. Existing formulations govern text but leave tool execution outside their scope. We propose Persistent Teacher Anchoring (PTA), a student-induced but teacher-committed rollout construction. PTA retains chunk-level verification and adds turn-level commitment, allowing a call to reach the environment only after the teacher has verified the entire turn. Treating verified chunks as atomic generation units, we introduce persistent lookahead, which fills idle rollout capacity by advancing future samples and carrying unfinished ones across student updates under the fixed verifier. Across Search-R1-style retrieval and DeepEyes-style perception RL, applying PTA before downstream RL improves macro best@4 by 2.5 and 2.8 points over OPKD under the same downstream RL budget, while lookahead improves throughput by 24%.

==> pta-figure.tex <==
% ---------------------------------------------------------------------
%  PTA figure -- TikZ, sized for the ACL / EMNLP two-column template.
%  Canvas: 1 unit = 1 mm, 160 x 86 mm  (= 6.30 x 3.39 in)
%  160 mm = 16.0 cm = 6.30 in = \textwidth of acl.sty  ->  use figure*
%
%  Add to your preamble:
%      \usepackage{tikz}
%      \usetikzlibrary{arrows.meta}
%      \usepackage[T1]{fontenc}      % recommended
%  No other dependency. pdflatex / xelatex / lualatex all work.
% ---------------------------------------------------------------------
\definecolor{pta000000}{HTML}{000000}
\definecolor{pta111111}{HTML}{111111}
\definecolor{pta1A1A1A}{HTML}{1A1A1A}
\definecolor{pta1F4A26}{HTML}{1F4A26}
\definecolor{pta2A2A2A}{HTML}{2A2A2A}
\definecolor{pta2A5FA8}{HTML}{2A5FA8}
\definecolor{pta333333}{HTML}{333333}
\definecolor{pta3A5BC8}{HTML}{3A5BC8}
\definecolor{pta4A4A4A}{HTML}{4A4A4A}
\definecolor{pta4A76C8}{HTML}{4A76C8}
\definecolor{pta4FA355}{HTML}{4FA355}
\definecolor{pta7A30B8}{HTML}{7A30B8}
\definecolor{pta7FA3DC}{HTML}{7FA3DC}
\definecolor{pta86BE8C}{HTML}{86BE8C}
\definecolor{pta8A4FC8}{HTML}{8A4FC8}
\definecolor{pta9A6410}{HTML}{9A6410}
\definecolor{ptaAFAFAF}{HTML}{AFAFAF}
\definecolor{ptaB4B4B4}{HTML}{B4B4B4}
\definecolor{ptaC02020}{HTML}{C02020}
\definecolor{ptaC08A22}{HTML}{C08A22}
\definecolor{ptaD14343}{HTML}{D14343}
\definecolor{ptaD4D4D4}{HTML}{D4D4D4}
\definecolor{ptaDCDCDC}{HTML}{DCDCDC}
\definecolor{ptaE9F1FE}{HTML}{E9F1FE}
\definecolor{ptaEBF8EC}{HTML}{EBF8EC}
\definecolor{ptaEFEFEF}{HTML}{EFEFEF}
\definecolor{ptaF2FAF3}{HTML}{F2FAF3}
\definecolor{ptaF3E9FE}{HTML}{F3E9FE}
\definecolor{ptaF4F4F4}{HTML}{F4F4F4}
\definecolor{ptaF4FBF5}{HTML}{F4FBF5}
\definecolor{ptaF5F9FF}{HTML}{F5F9FF}
\definecolor{ptaFDECEC}{HTML}{FDECEC}
\definecolor{ptaFEF7E4}{HTML}{FEF7E4}
\def\ptaLT{\char`\<}
\def\ptaGT{\char`\>}
\def\ptaTok#1{{\fontsize{6.6}{7.4}\selectfont\ttfamily #1}}
\def\ptaLbl#1{{\fontsize{5.4}{6.2}\selectfont\sffamily\bfseries #1}}
\def\ptaTtl#1{{\fontsize{8.5}{9.5}\selectfont\sffamily\bfseries #1}}
\def\ptaBox#1{{\fontsize{6.8}{7.6}\selectfont\sffamily #1}}
\def\ptaLeg#1{{\fontsize{7}{7.8}\selectfont\sffamily #1}}
\def\ptaNum#1{{\fontsize{5}{5.4}\selectfont\sffamily\bfseries #1}}
\def\ptaCmt#1{{\fontsize{6.8}{7.4}\selectfont\sffamily\bfseries #1}}
\def\ptaDgr#1{{\fontsize{8.5}{9.4}\selectfont\sffamily\bfseries #1}}

\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1mm,y=-1mm]
\useasboundingbox (0,0) rectangle (160,86);
\node[anchor=center,inner sep=0pt,text=pta111111] at (39.75,2.6) {\ptaTtl{(a) Text prefix, no commitment rule}};
\node[anchor=center,inner sep=0pt,text=pta111111] at (120.25,2.6) {\ptaTtl{(b) PTA, commitment gates execution}};
\path[draw=ptaD4D4D4,line width=0.3pt] (80,0) rectangle ++(0,72.5);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (1.85,9.4) {\ptaNum{1}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (4.4,9.4) {\ptaLbl{Propose}};
\path[fill=ptaF5F9FF,draw=pta7FA3DC,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (14.6,6.4) rectangle ++(64.1,6);
\path[draw=pta2A5FA8,line width=0.62pt,rounded corners=0.5mm] (14.85,6.65) rectangle ++(10.48,5.5);
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (15.4,7.2) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (18,9.4) {\ptaTok{Let}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (20.99,7.2) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (22.89,9.4) {\ptaTok{me}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (46.65,12.8) -- (46.65,15.8);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (1.85,19.2) {\ptaNum{2}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (4.4,19.2) {\ptaLbl{Verify}};
\path[fill=ptaF4FBF5,draw=pta86BE8C,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (14.6,16.2) rectangle ++(64.1,6);
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (15.4,17) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (18,19.2) {\ptaTok{Let}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (20.99,17) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (22.89,19.2) {\ptaTok{me}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (46.65,22.6) -- (46.65,25.6);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (1.85,29) {\ptaNum{3}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (4.4,29) {\ptaLbl{Propose}};
\path[fill=ptaF5F9FF,draw=pta7FA3DC,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (14.6,26) rectangle ++(64.1,6);
\path[draw=pta2A5FA8,line width=0.62pt,rounded corners=0.5mm] (24.63,26.25) rectangle ++(42.63,5.5);
\path[fill=ptaF4F4F4,draw=ptaDCDCDC,line width=0.26pt,rounded corners=0.35mm] (15.4,26.8) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=ptaAFAFAF] at (18,29) {\ptaTok{Let}};
\path[fill=ptaF4F4F4,draw=ptaDCDCDC,line width=0.26pt,rounded corners=0.35mm] (20.99,26.8) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=ptaAFAFAF] at (22.89,29) {\ptaTok{me}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (25.18,26.8) rectangle ++(12.18,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (31.27,29) {\ptaTok{{\ptaLT}search{\ptaGT}}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (37.76,26.8) rectangle ++(7.99,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (41.76,29) {\ptaTok{Japan}};
\begin{scope}
\clip (46.15,26.8) rectangle ++(3.345,4.4);
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (46.15,26.8) rectangle ++(6.59,4.4);
\end{scope}
\begin{scope}
\clip (49.445,26.8) rectangle ++(3.295,4.4);
\path[fill=ptaFDECEC,draw=ptaD14343,line width=0.26pt,rounded corners=0.35mm] (46.15,26.8) rectangle ++(6.59,4.4);
\end{scope}
\node[anchor=center,inner sep=0pt,text=ptaC02020] at (49.45,29) {\ptaTok{econ}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (53.14,26.8) rectangle ++(13.57,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (59.93,29) {\ptaTok{{\ptaLT}/search{\ptaGT}}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (46.65,32.4) -- (46.65,35.4);
\path[fill=ptaEFEFEF,draw=ptaB4B4B4,line width=0.3pt,rounded corners=0.7mm] (34.9,35.8) rectangle ++(23.5,5.8);
\node[anchor=center,inner sep=0pt,text=pta4A4A4A] at (46.65,38.7) {\ptaBox{Tool / Environment}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (46.65,42) -- (46.65,45);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (1.85,48.4) {\ptaNum{4}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (4.4,48.4) {\ptaLbl{Tool / Env.}};
\path[fill=ptaF5F9FF,draw=pta7FA3DC,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (14.6,45.4) rectangle ++(64.1,6);
\path[draw=pta2A5FA8,line width=0.62pt,rounded corners=0.5mm] (24.63,45.65) rectangle ++(53.81,5.5);
\path[fill=ptaF4F4F4,draw=ptaDCDCDC,line width=0.26pt,rounded corners=0.35mm] (15.4,46.2) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=ptaAFAFAF] at (18,48.4) {\ptaTok{Let}};
\path[fill=ptaF4F4F4,draw=ptaDCDCDC,line width=0.26pt,rounded corners=0.35mm] (20.99,46.2) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=ptaAFAFAF] at (22.89,48.4) {\ptaTok{me}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (25.18,46.2) rectangle ++(12.18,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (31.27,48.4) {\ptaTok{{\ptaLT}search{\ptaGT}}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (37.76,46.2) rectangle ++(7.99,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (41.76,48.4) {\ptaTok{Japan}};
\begin{scope}
\clip (46.15,46.2) rectangle ++(3.345,4.4);
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (46.15,46.2) rectangle ++(6.59,4.4);
\end{scope}
\begin{scope}
\clip (49.445,46.2) rectangle ++(3.295,4.4);
\path[fill=ptaFDECEC,draw=ptaD14343,line width=0.26pt,rounded corners=0.35mm] (46.15,46.2) rectangle ++(6.59,4.4);
\end{scope}
\node[anchor=center,inner sep=0pt,text=ptaC02020] at (49.45,48.4) {\ptaTok{econ}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (53.14,46.2) rectangle ++(13.57,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (59.93,48.4) {\ptaTok{{\ptaLT}/search{\ptaGT}}};
\path[fill=ptaFEF7E4,draw=ptaC08A22,line width=0.26pt,rounded corners=0.35mm] (67.11,46.2) rectangle ++(6.59,4.4);
\node[anchor=center,inner sep=0pt,text=pta9A6410] at (70.41,48.4) {\ptaTok{Econ}};
\path[fill=ptaFEF7E4,draw=ptaC08A22,line width=0.26pt,rounded corners=0.35mm] (74.1,46.2) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta9A6410] at (76,48.4) {\ptaTok{of}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (46.65,51.8) -- (46.65,54.8);
\path[fill=ptaFDECEC,draw=ptaD14343,line width=0.34pt,rounded corners=0.7mm] (38.9,55.2) rectangle ++(15.5,6.2);
\node[anchor=center,inner sep=0pt,text=ptaC02020] at (46.65,58.3) {\ptaDgr{Danger!}};
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (82.35,9.4) {\ptaNum{1}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (84.9,9.4) {\ptaLbl{Propose}};
\path[fill=ptaF5F9FF,draw=pta7FA3DC,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (95.1,6.4) rectangle ++(64.1,6);
\path[draw=pta2A5FA8,line width=0.62pt,rounded corners=0.5mm] (95.35,6.65) rectangle ++(10.48,5.5);
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (95.9,7.2) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (98.5,9.4) {\ptaTok{Let}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (101.49,7.2) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (103.39,9.4) {\ptaTok{me}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (127.15,12.8) -- (127.15,15.8);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (82.35,19.2) {\ptaNum{2}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (84.9,19.2) {\ptaLbl{Verify}};
\path[fill=ptaF4FBF5,draw=pta86BE8C,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (95.1,16.2) rectangle ++(64.1,6);
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (95.9,17) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (98.5,19.2) {\ptaTok{Let}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (101.49,17) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (103.39,19.2) {\ptaTok{me}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (127.15,22.6) -- (127.15,25.6);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (82.35,29) {\ptaNum{3}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (84.9,29) {\ptaLbl{Propose}};
\path[fill=ptaF5F9FF,draw=pta7FA3DC,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (95.1,26) rectangle ++(64.1,6);
\path[draw=pta2A5FA8,line width=0.62pt,rounded corners=0.5mm] (105.13,26.25) rectangle ++(42.63,5.5);
\path[fill=ptaF4F4F4,draw=ptaDCDCDC,line width=0.26pt,rounded corners=0.35mm] (95.9,26.8) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=ptaAFAFAF] at (98.5,29) {\ptaTok{Let}};
\path[fill=ptaF4F4F4,draw=ptaDCDCDC,line width=0.26pt,rounded corners=0.35mm] (101.49,26.8) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=ptaAFAFAF] at (103.39,29) {\ptaTok{me}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (105.68,26.8) rectangle ++(12.18,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (111.77,29) {\ptaTok{{\ptaLT}search{\ptaGT}}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (118.26,26.8) rectangle ++(7.99,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (122.26,29) {\ptaTok{Japan}};
\begin{scope}
\clip (126.65,26.8) rectangle ++(3.345,4.4);
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (126.65,26.8) rectangle ++(6.59,4.4);
\end{scope}
\begin{scope}
\clip (129.945,26.8) rectangle ++(3.295,4.4);
\path[fill=ptaFDECEC,draw=ptaD14343,line width=0.26pt,rounded corners=0.35mm] (126.65,26.8) rectangle ++(6.59,4.4);
\end{scope}
\node[anchor=center,inner sep=0pt,text=ptaC02020] at (129.95,29) {\ptaTok{econ}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.26pt,rounded corners=0.35mm] (133.64,26.8) rectangle ++(13.57,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (140.43,29) {\ptaTok{{\ptaLT}/search{\ptaGT}}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (127.15,32.4) -- (127.15,35.4);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (82.35,38.8) {\ptaNum{4}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (84.9,38.8) {\ptaLbl{Verify}};
\path[fill=ptaF4FBF5,draw=pta86BE8C,line width=0.28pt,dash pattern=on 0.6mm off 0.45mm,rounded corners=0.7mm] (95.1,35.8) rectangle ++(64.1,6);
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (95.9,36.6) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (98.5,38.8) {\ptaTok{Let}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (101.49,36.6) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (103.39,38.8) {\ptaTok{me}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (105.68,36.6) rectangle ++(12.18,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (111.77,38.8) {\ptaTok{{\ptaLT}search{\ptaGT}}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (118.26,36.6) rectangle ++(7.99,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (122.26,38.8) {\ptaTok{Japan}};
\path[fill=ptaF3E9FE,draw=pta8A4FC8,line width=0.26pt,rounded corners=0.35mm] (126.65,36.6) rectangle ++(6.59,4.4);
\node[anchor=center,inner sep=0pt,text=pta7A30B8] at (129.95,38.8) {\ptaTok{GDP}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (133.64,36.6) rectangle ++(13.57,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (140.43,38.8) {\ptaTok{{\ptaLT}/search{\ptaGT}}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (127.15,42.2) -- (127.15,45.2);
\node[anchor=west,inner sep=0pt,text=pta000000] at (128.85,43.7) {\ptaCmt{Commit}};
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (82.35,48.9) {\ptaNum{5}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A,align=left,font=\fontsize{5.1}{5.9}\selectfont\sffamily\bfseries] at (84.9,48.9) {Committed\\Turn};
\path[fill=ptaF2FAF3,draw=pta1F4A26,line width=0.62pt,rounded corners=0.7mm] (95.1,45.6) rectangle ++(64.1,6.6);
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (95.9,46.7) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (98.5,48.9) {\ptaTok{Let}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (101.49,46.7) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (103.39,48.9) {\ptaTok{me}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (105.68,46.7) rectangle ++(12.18,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (111.77,48.9) {\ptaTok{{\ptaLT}search{\ptaGT}}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (118.26,46.7) rectangle ++(7.99,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (122.26,48.9) {\ptaTok{Japan}};
\path[fill=ptaF3E9FE,draw=pta8A4FC8,line width=0.26pt,rounded corners=0.35mm] (126.65,46.7) rectangle ++(6.59,4.4);
\node[anchor=center,inner sep=0pt,text=pta7A30B8] at (129.95,48.9) {\ptaTok{GDP}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (133.64,46.7) rectangle ++(13.57,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (140.43,48.9) {\ptaTok{{\ptaLT}/search{\ptaGT}}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (127.15,52.6) -- (127.15,55.6);
\path[fill=ptaEFEFEF,draw=ptaB4B4B4,line width=0.3pt,rounded corners=0.7mm] (115.4,56) rectangle ++(23.5,5.8);
\node[anchor=center,inner sep=0pt,text=pta4A4A4A] at (127.15,58.9) {\ptaBox{Tool / Environment}};
\draw[-{Stealth[length=1.15mm,width=0.95mm]},line width=0.34pt,pta000000] (127.15,62.2) -- (127.15,65.2);
\node[circle,draw=pta3A5BC8,line width=0.3pt,text=pta3A5BC8,inner sep=0pt,minimum size=2.7mm] at (82.35,68.9) {\ptaNum{6}};
\node[anchor=west,inner sep=0pt,text=pta2A2A2A] at (84.9,68.9) {\ptaLbl{Tool / Env.}};
\path[fill=ptaF2FAF3,draw=pta1F4A26,line width=0.62pt,rounded corners=0.7mm] (95.1,65.6) rectangle ++(64.1,6.6);
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (95.9,66.7) rectangle ++(5.19,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (98.5,68.9) {\ptaTok{Let}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (101.49,66.7) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (103.39,68.9) {\ptaTok{me}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (105.68,66.7) rectangle ++(12.18,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (111.77,68.9) {\ptaTok{{\ptaLT}search{\ptaGT}}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (118.26,66.7) rectangle ++(7.99,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (122.26,68.9) {\ptaTok{Japan}};
\path[fill=ptaF3E9FE,draw=pta8A4FC8,line width=0.26pt,rounded corners=0.35mm] (126.65,66.7) rectangle ++(6.59,4.4);
\node[anchor=center,inner sep=0pt,text=pta7A30B8] at (129.95,68.9) {\ptaTok{GDP}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.26pt,rounded corners=0.35mm] (133.64,66.7) rectangle ++(13.57,4.4);
\node[anchor=center,inner sep=0pt,text=pta1A1A1A] at (140.43,68.9) {\ptaTok{{\ptaLT}/search{\ptaGT}}};
\path[fill=ptaFEF7E4,draw=ptaC08A22,line width=0.26pt,rounded corners=0.35mm] (147.61,66.7) rectangle ++(6.59,4.4);
\node[anchor=center,inner sep=0pt,text=pta9A6410] at (150.91,68.9) {\ptaTok{GDP}};
\path[fill=ptaFEF7E4,draw=ptaC08A22,line width=0.26pt,rounded corners=0.35mm] (154.6,66.7) rectangle ++(3.79,4.4);
\node[anchor=center,inner sep=0pt,text=pta9A6410] at (156.5,68.9) {\ptaTok{of}};
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.3pt,rounded corners=0.4mm] (8.5,75) rectangle ++(7.5,4.4);
\node[anchor=west,inner sep=0pt,text=pta333333] at (17.2,77.2) {\ptaLeg{Unverified token}};
\path[fill=ptaEBF8EC,draw=pta4FA355,line width=0.3pt,rounded corners=0.4mm] (44,75) rectangle ++(7.5,4.4);
\node[anchor=west,inner sep=0pt,text=pta333333] at (52.7,77.2) {\ptaLeg{Verified token}};
\begin{scope}
\clip (8.5,81.0) rectangle ++(3.800,4.4);
\path[fill=ptaE9F1FE,draw=pta4A76C8,line width=0.3pt,rounded corners=0.4mm] (8.5,81.0) rectangle ++(7.5,4.4);
\end{scope}
\begin{scope}
\clip (12.250,81.0) rectangle ++(3.750,4.4);
\path[fill=ptaFDECEC,draw=ptaD14343,line width=0.3pt,rounded corners=0.4mm] (8.5,81.0) rectangle ++(7.5,4.4);
\end{scope}
\node[anchor=west,inner sep=0pt,text=pta333333] at (17.2,83.2) {\ptaLeg{Needs correction}};
\path[fill=ptaFEF7E4,draw=ptaC08A22,line width=0.3pt,rounded corners=0.4mm] (44,81) rectangle ++(7.5,4.4);
\node[anchor=west,inner sep=0pt,text=pta333333] at (52.7,83.2) {\ptaLeg{Observation}};
\path[fill=ptaF3E9FE,draw=pta8A4FC8,line width=0.3pt,rounded corners=0.4mm] (75,75) rectangle ++(7.5,4.4);
\node[anchor=west,inner sep=0pt,text=pta333333] at (83.7,77.2) {\ptaLeg{Teacher replacement}};
\path[draw=pta2A5FA8,line width=0.62pt,rounded corners=0.5mm] (75,81) rectangle ++(7.5,4.4);
\node[anchor=west,inner sep=0pt,text=pta333333] at (83.7,83.2) {\ptaLeg{Verify Span}};
\end{tikzpicture}
\caption{Overview of the PTA rollout. 
(a) SKD applied directly to a tool runtime, without a separate
commitment rule: unverified tool calls reach the environment,
and returned observations fall inside the verification span.
(b) PTA separates chunk-level verification from turn-level 
commitment, so that tool execution is triggered only after a 
committed turn.}\label{fig:pta-rollout-overview}
\end{figure*}
